Peculiarities of spin dynamics excitation by magnetic field of a high-frequency electromagnetic pulse

Terahertz (THz) electromagnetic pulses offer a promising route for the ultrafast manipulation of magnetization in ferromagnetic materials. While previous studies have demonstrated the excitation of spin dynamics using linearly polarized THz fields, the role of circular polarization and the effects of rapidly oscillating, time-dependent field profiles remained insufficiently understood. We have developed a unified theoretical framework for describing the excitation of spin precession via Zeeman interaction in magnetic materials by high frequency pulses of arbitrary polarization with temporal Gaussian profile. In the regime of long pulses (at least several oscillations are within the pulse duration), a circularly polarized magnetic field acts as an effective rectified magnetic field along the pulse propagation, while linear polarized pulses excite no free precession. In the regime of short pulses (less than one oscillation is within the pulse duration), pulses of any polarization, including linear one can excite free spin precession. There is an optimal pulse duration which maximizes amplitude of the spin precession. It depends on magnetic parameters of the sample and the external magnetic field, as well as on the carrier frequency of the pulse and its amplitude. These findings bridge key gaps in the understanding of THz-induced spin dynamics and provide insights into the design of light-controlled magnetization schemes using tailored electromagnetic pulses.

==> fig1.tex <==


% % \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
% %uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

% %Shape: Parallelogram [id:dp30275802520406314] 
% \draw   (134.11,86.3) -- (370.2,86.3) -- (269.02,141.76) -- (32.93,141.76) -- cycle ;
% %Shape: Rectangle [id:dp09085625483579562] 
% \draw   (31.8,141.87) -- (268.69,141.87) -- (268.69,175.04) -- (31.8,175.04) -- cycle ;
% %Straight Lines [id:da19337901651308353] 
% \draw    (372.27,85.95) -- (372.27,119.13) ;
% %Straight Lines [id:da8963835889165042] 
% \draw    (268.69,175.04) -- (372.27,119.13) ;
% %Curve Lines [id:da6111091759093745] 
% \draw    (206.94,199.85) .. controls (229.05,207.9) and (171.83,202.07) .. (205.64,208.73) ;
% %Curve Lines [id:da052186333849918665] 
% \draw    (205.64,208.73) .. controls (277.25,219.35) and (129.47,210.03) .. (205.64,219) ;
% %Curve Lines [id:da7746742716734409] 
% \draw    (205.64,219) .. controls (293.64,224.82) and (119.38,222.88) .. (205.64,228.71) ;
% %Curve Lines [id:da686870571795051] 
% \draw    (205.64,228.71) .. controls (282.8,233.98) and (134.11,233.89) .. (205.64,239.16) ;
% %Curve Lines [id:da9305005525350776] 
% \draw    (205.64,239.16) .. controls (249.03,243.44) and (171.21,240.39) .. (202.47,247.59) ;
% %Curve Lines [id:da914889722341546] 
% \draw    (201.77,247.4) .. controls (207.02,249.48) and (205.5,258.71) .. (205.5,262.59) ;
% %Curve Lines [id:da907802755742338] 
% \draw    (205.99,183.72) .. controls (205.89,193.34) and (205.65,199.92) .. (207.81,200.03) ;
% \draw   (200.77,191.34) -- (205.88,183.36) -- (211.01,191.33) ;
% %Straight Lines [id:da5764886538227683] 
% \draw    (136.66,92.59) -- (136.99,35.29) ;
% \draw [shift={(137,33.29)}, rotate = 90.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da04777544452975291] 
% \draw    (136.66,92.59) -- (202.42,92.44) ;
% \draw [shift={(204.42,92.43)}, rotate = 179.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da8737911554104854] 
% \draw    (136.66,92.59) -- (95.69,116.06) ;
% \draw [shift={(93.95,117.06)}, rotate = 330.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Ellipse [id:dp8845906545209392] 
% \draw   (150.72,124.87) .. controls (149.54,116.89) and (173.93,106.69) .. (205.18,102.08) .. controls (236.43,97.47) and (262.72,100.2) .. (263.9,108.17) .. controls (265.07,116.15) and (240.69,126.35) .. (209.44,130.96) .. controls (178.19,135.57) and (151.9,132.84) .. (150.72,124.87) -- cycle ;
% %Shape: Right Angle [id:dp44138486779411834] 
% \draw   (156.1,125.64) -- (163.48,131.89) -- (153.18,133.07) ;
% %Straight Lines [id:da44369746659203746] 
% \draw    (76.27,158.58) -- (223.28,159.02) ;
% \draw [shift={(225.28,159.02)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% \draw    (230,75.) -- (323.28,75.) ;
% \draw [shift={(323,75)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Axis 2D [id:dp4562660545878161] 
% \draw  (407.47,152.02) -- (686.11,152.02)(545.86,44.15) -- (545.86,255.68) (679.11,147.02) -- (686.11,152.02) -- (679.11,157.02) (540.86,51.15) -- (545.86,44.15) -- (550.86,51.15)  ;
% %Shape: Ellipse [id:dp7866171700782072] 
% \draw   (438.83,215.22) .. controls (425.84,194.25) and (463.23,148.96) .. (522.34,114.06) .. controls (581.46,79.15) and (639.91,67.86) .. (652.9,88.82) .. controls (665.88,109.79) and (628.49,155.08) .. (569.38,189.98) .. controls (510.27,224.89) and (451.82,236.18) .. (438.83,215.22) -- cycle ;
% %Straight Lines [id:da021902606176697592] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (405.79,237.28) -- (678.82,72.12) ;
% %Shape: Arc [id:dp37410887587354247] 
% \draw  [draw opacity=0] (565.91,140.56) .. controls (568.46,141.3) and (570.59,142.79) .. (571.87,144.96) .. controls (573.17,147.17) and (573.42,149.75) .. (572.76,152.33) -- (558.41,152.54) -- cycle ; 
% \draw   (560.91,144.56) ..  controls (557.17,137.17) and (557.42,137.75) .. (544.76,136.33) ;  
% \draw   (533.21,154.98) -- (545.4,152.77) -- (538.64,162.92) ;
% %Straight Lines [id:da32406823809563945] 
% \draw    (441.86,215.48) -- (542.3,154.7) ;
% %Straight Lines [id:da5080475943173703] 
% \draw    (521.08,114.61) -- (545.86,152.02) ;
% \draw   (524.51,127.35) -- (521.46,115.5) -- (532.15,121.84) ;
% \draw   (452.73,214.17) -- (440.55,216.4) -- (447.29,206.24) ;
% \draw   (543.25,139.05) -- (545.06,151.13) -- (535.08,143.78) ;
% %Straight Lines [id:da23561865024570006] 
% \draw    (207.31,116.52) -- (261.92,108.47) ;
% \draw [shift={(263.9,108.17)}, rotate = 171.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (65.65,95.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont { x}}}};
% % Text Node
% \draw (190.43,68.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont { y}}};
% % Text Node
% \draw (116.25,23.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {{{\fontfamily{ptm}\selectfont z}}};
% % Text Node
% \draw (220.02,151.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont { M}}};
% \draw (322.02,57.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont { H$_{ext}$}}};
% % Text Node
% \draw (31.5,26.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont { a)}}};
% % Text Node
% \draw (413.5,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont { b)}}};
% % Text Node
% \draw (547.99,108.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathrm{\psi }$};
% % Text Node
% \draw (670.56,129.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont {x}}}};
% % Text Node
% \draw (550.38,35.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {y}}};
% % Text Node
% \draw (500.14,176.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h_{x0}$};
% % Text Node
% \draw (478.42,92.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h_{y0}$};
% % Text Node
% \draw (268.5,95.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont { h}}};


% \end{tikzpicture}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Shape: Parallelogram [id:dp30275802520406314] 
\draw   (113.48,82.01) -- (338.83,82.01) -- (242.25,136.17) -- (16.9,136.17) -- cycle ;
%Shape: Rectangle [id:dp09085625483579562] 
\draw   (15.82,136.28) -- (241.94,136.28) -- (241.94,168.67) -- (15.82,168.67) -- cycle ;
%Straight Lines [id:da19337901651308353] 
\draw    (339.86,81.68) -- (339.86,114.07) ;
%Straight Lines [id:da8963835889165042] 
\draw    (241.94,168.67) -- (340.81,114.07) ;
%Curve Lines [id:da907802755742338] 
\draw    (186.12,174.52) .. controls (186.12,180.26) and (185.67,184.27) .. (186.88,187.71) ;
\draw   (179.61,183.67) -- (186.43,174.21) -- (193.26,183.67) ;
%Straight Lines [id:da5764886538227683] 
\draw    (115.91,88.16) -- (116.22,32.25) ;
\draw [shift={(116.23,30.25)}, rotate = 90.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04777544452975291] 
\draw    (115.91,88.16) -- (178.59,88.01) ;
\draw [shift={(180.59,88.01)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8737911554104854] 
\draw    (115.91,88.16) -- (76.87,111.04) ;
\draw [shift={(75.15,112.05)}, rotate = 329.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8845906545209392] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (140.15,118.23) .. controls (139.02,110.44) and (159.22,100.94) .. (185.25,97.02) .. controls (211.29,93.09) and (233.3,96.22) .. (234.43,104) .. controls (235.55,111.79) and (215.35,121.29) .. (189.32,125.22) .. controls (163.28,129.14) and (141.27,126.02) .. (140.15,118.23) -- cycle ;
%Shape: Right Angle [id:dp44138486779411834] 
\draw   (149.74,120.43) -- (156.78,126.53) -- (146.95,127.69) ;
%Straight Lines [id:da44369746659203746] 
\draw    (57.76,152.26) -- (198,152.68) ;
\draw [shift={(200,152.69)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Axis 2D [id:dp4562660545878161] 
\draw  (367.7,150.51) -- (630.71,150.51)(498.33,43.09) -- (498.33,253.74) (623.71,145.51) -- (630.71,150.51) -- (623.71,155.51) (493.33,50.09) -- (498.33,43.09) -- (503.33,50.09)  ;
%Shape: Ellipse [id:dp7866171700782072] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (397.3,213.44) .. controls (385.04,192.57) and (420.33,147.47) .. (476.12,112.71) .. controls (531.92,77.96) and (587.09,66.71) .. (599.35,87.58) .. controls (611.61,108.46) and (576.32,153.55) .. (520.53,188.31) .. controls (464.74,223.07) and (409.57,234.32) .. (397.3,213.44) -- cycle ;
%Straight Lines [id:da021902606176697592] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (366.11,235.42) -- (623.82,70.94) ;
%Shape: Arc [id:dp37410887587354247] 
\draw  [draw opacity=0] (497.61,133.04) .. controls (504.08,132.84) and (509.7,135.17) .. (512.34,139.76) .. controls (512.59,140.2) and (512.81,140.66) .. (513,141.12) -- (492.51,150.31) -- cycle ; \draw   (497.61,133.04) .. controls (504.08,132.84) and (509.7,135.17) .. (512.34,139.76) .. controls (512.59,140.2) and (512.81,140.66) .. (513,141.12) ;  
\draw   (486.38,153.46) -- (497.89,151.26) -- (491.51,161.37) ;
%Straight Lines [id:da32406823809563945] 
\draw    (400.17,213.7) -- (494.97,153.18) ;
%Straight Lines [id:da5080475943173703] 
\draw    (476.12,112.71) -- (498.33,150.51) ;
\draw   (479.08,125.85) -- (476.45,113.9) -- (486.39,120.72) ;
\draw   (410.43,212.4) -- (398.93,214.62) -- (405.28,204.5) ;
\draw   (493.76,139.24) -- (498.89,150.58) -- (487.63,145.33) ;
%Straight Lines [id:da23561865024570006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (185.26,111.52) -- (232.45,104.31) ;
\draw [shift={(234.43,104)}, rotate = 171.3] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Curve Lines [id:da2618227512077359] 
\draw    (183.92,270) .. controls (182.95,262.67) and (183.92,261.47) .. (185.88,258.72) .. controls (188.82,255.26) and (212.3,249.41) .. (184.9,247.86) .. controls (162.39,247.86) and (171.2,253.29) .. (184.9,253.29) .. controls (193.71,253.71) and (242.64,240.88) .. (184.9,237.78) .. controls (149.67,237.78) and (148.69,242.43) .. (184.9,243.21) .. controls (227.96,242.43) and (250.14,228.09) .. (185.88,226.92) .. controls (119.33,226.14) and (145.76,234.67) .. (185.88,232.35) .. controls (223.37,232.35) and (271.02,219.94) .. (185.88,216.06) .. controls (130.1,214.51) and (121.62,221.49) .. (185.88,221.49) .. controls (244.79,220.32) and (238.45,207.15) .. (184.9,205.98) .. controls (138.35,205.93) and (141.84,210.63) .. (184.9,211.41) .. controls (246.56,209.08) and (204.48,197.44) .. (184.9,197.44) .. controls (155.54,197.44) and (171.2,202.1) .. (183.92,202.1) .. controls (220.13,201.32) and (187.72,192.62) .. (186.88,187.71) ;
%Straight Lines [id:da892809639193145] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (139.93,112.8) -- (139.93,231.07) ;
%Straight Lines [id:da9002986850560077] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (234.43,94.24) -- (234.43,243.25) ;
%Straight Lines [id:da7682232976463932] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (187.42,213.39) -- (225,212.78) ;
\draw [shift={(227,212.75)}, rotate = 179.07] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da4917047807695888] 
\draw    (199.99,70.24) -- (309.74,69.84) ;
\draw [shift={(311.74,69.83)}, rotate = 179.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (58.01,113.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{{\fontfamily{ptm}\selectfont {\large x}}}};
% Text Node
\draw (169.88,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont {\large y}}};
% Text Node
\draw (94.82,18.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\large {\fontfamily{ptm}\selectfont z}}};
% Text Node
\draw (13.65,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont {\Large a)}}};
% Text Node
\draw (503.73,103.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \mathrm{\psi }$};
% Text Node
\draw (630.94,125.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{{\fontfamily{ptm}\selectfont {\large x}}}};
% Text Node
\draw (475.42,29.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont {\large y}}};
% Text Node
\draw (340.9,156.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.57] [align=left] {$\displaystyle \sqrt{1-\alpha ^{2}} h_{0}$};
% Text Node
\draw (440.65,123.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \alpha h_{0}$};
% Text Node
\draw (311.49,49.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \mathbf{H}_{\mathrm{ext}}$};
% Text Node
\draw (376.28,25.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont {\Large b)}}};
% Text Node
\draw (210.96,142.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \mathbf{M}$};
% Text Node
\draw (244.09,91.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \mathbf{h}$};


\end{tikzpicture}

